Naive Automated Machine Learning -- A Late Baseline for AutoML

Automated Machine Learning (AutoML) is the problem of automatically finding the pipeline with the best generalization performance on some given dataset. AutoML has received enormous attention in the last decade and has been addressed with sophisticated black-box optimization techniques such as Bayesian Optimization, Grammar-Based Genetic Algorithms, and tree search algorithms. In contrast to those approaches, we present Naive AutoML, a very simple solution to AutoML that exploits important meta-knowledge about machine learning problems and makes simplifying, yet, effective assumptions to quickly come to high-quality solutions. While Naive AutoML can be considered a baseline for the highly sophisticated black-box solvers, we empirically show that those solvers are not able to outperform Naive AutoML; sometimes the contrary is true. On the other hand, Naive AutoML comes with strong advantages such as interpretability and flexibility and poses a strong challenge to current tools.

==> (inline-0) <==
\begin{tabular}{r||rr|rr||r|rr}
\toprule
 & \multicolumn{4}{c||}{WEKA backend} & \multicolumn{3}{c}{scikit-learn backend}\\
 \multicolumn{1}{c}{id} &                                  \multicolumn{1}{c}{auto-weka} &                                     \multicolumn{1}{c}{mlplan} & \multicolumn{1}{c}{primitive} &   \multicolumn{1}{c}{full} &                                   \multicolumn{1}{c}{asklearn} & \multicolumn{1}{c}{primitive} &   \multicolumn{1}{c}{full} \\
\midrule
                      3 &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.01$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &          \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &          \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} \\
                     12 &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &              0.04$\pm$0.01 \phantom{$\circ$} \phantom{$\circ$} &     \underline{0.03$\pm$0.01} &  \underline{0.03$\pm$0.01} &  \underline{0.03$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.02$\pm$0.02} &  \underline{0.03$\pm$0.02} \\
                     54 &  \underline{0.18$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.18$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.17$\pm$0.02} &  \underline{0.18$\pm$0.05} &                                  0.19$\pm$0.03 $\circ$ $\circ$ &        \textbf{0.16$\pm$0.03} &  \underline{0.17$\pm$0.03} \\
                    181 &  \underline{0.39$\pm$0.04} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.39$\pm$0.04} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.38$\pm$0.03} &  \underline{0.39$\pm$0.04} &  \underline{0.39$\pm$0.04} \phantom{$\circ$} \phantom{$\circ$} &     \underline{0.38$\pm$0.03} &     \textbf{0.37$\pm$0.05} \\
                   1049 &   \underline{0.1$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.09$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.09$\pm$0.02} &     \textbf{0.09$\pm$0.02} &     \textbf{0.09$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.09$\pm$0.02} &     \textbf{0.09$\pm$0.01} \\
                   1067 &     \textbf{0.15$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.15$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.15$\pm$0.02} &     \textbf{0.15$\pm$0.01} &     \textbf{0.14$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &     \underline{0.15$\pm$0.02} &  \underline{0.15$\pm$0.01} \\
                   1111 &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &              \textbf{0.02$\pm$0.0} \phantom{$\circ$} $\bullet$ &         \textbf{0.02$\pm$0.0} &               0.04$\pm$0.0 &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} \\
                   1457 &   \underline{0.29$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.25$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} &     \underline{0.25$\pm$0.03} &     \textbf{0.24$\pm$0.03} &                                 0.2$\pm$0.02 $\bullet$ $\circ$ &                 0.23$\pm$0.04 &     \textbf{0.16$\pm$0.03} \\
                   1461 &       \textbf{0.1$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.1$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &          \textbf{0.1$\pm$0.0} &       \textbf{0.1$\pm$0.0} &      \textbf{0.11$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.11$\pm$0.0} &      \textbf{0.11$\pm$0.0} \\
                   1464 &  \underline{0.22$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} &                        0.24$\pm$0.01 $\circ$ \phantom{$\circ$} &        \textbf{0.21$\pm$0.04} &              0.23$\pm$0.03 &  \underline{0.22$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &     \underline{0.22$\pm$0.02} &     \textbf{0.21$\pm$0.03} \\
                   1468 &  \underline{0.06$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.05$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &  \underline{0.05$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.04$\pm$0.02} &     \textbf{0.04$\pm$0.01} \\
                   1475 &              0.38$\pm$0.03 \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.36$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &     \underline{0.37$\pm$0.02} &  \underline{0.37$\pm$0.02} &                                  0.39$\pm$0.03 $\circ$ $\circ$ &        \textbf{0.37$\pm$0.02} &     \textbf{0.37$\pm$0.02} \\
                   1485 &                                   0.39$\pm$0.1 $\circ$ $\circ$ &                        0.23$\pm$0.05 \phantom{$\circ$} $\circ$ &                 0.23$\pm$0.02 &     \textbf{0.11$\pm$0.02} &             \textbf{0.11$\pm$0.02} $\dagger$ \phantom{$\circ$} &                 0.26$\pm$0.03 &  \underline{0.12$\pm$0.01} \\
                   1486 &      \textbf{0.03$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &                                  0.05$\pm$0.01 $\circ$ $\circ$ &         \textbf{0.03$\pm$0.0} &      \textbf{0.03$\pm$0.0} &      \textbf{0.05$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} \\
                   1487 &     \textbf{0.05$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.06$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} \\
                   1489 &     \textbf{0.09$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.09$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} &   \underline{0.1$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} \\
                   1494 &  \underline{0.13$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.13$\pm$0.04} \phantom{$\circ$} \phantom{$\circ$} &     \underline{0.13$\pm$0.02} &     \textbf{0.12$\pm$0.03} &                        0.14$\pm$0.03 \phantom{$\circ$} $\circ$ &     \underline{0.13$\pm$0.03} &     \textbf{0.12$\pm$0.03} \\
                   1515 &     \textbf{0.09$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.13$\pm$0.04} \phantom{$\circ$} \phantom{$\circ$} &     \underline{0.13$\pm$0.04} &  \underline{0.13$\pm$0.04} &             \textbf{0.07$\pm$0.03} $\bullet$ \phantom{$\circ$} &     \underline{0.13$\pm$0.03} &     \textbf{0.07$\pm$0.26} \\
                   1590 &      \textbf{0.14$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.14$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.14$\pm$0.0} &     \textbf{0.14$\pm$0.01} &      \textbf{0.16$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.16$\pm$0.0} &      \textbf{0.16$\pm$0.0} \\
                   4134 &  \underline{0.23$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.2$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.2$\pm$0.01} &  \underline{0.22$\pm$0.05} &   \underline{0.2$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.19$\pm$0.02} &   \underline{0.2$\pm$0.02} \\
                   4135 &      \textbf{0.05$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.06$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.05$\pm$0.0} &              0.08$\pm$0.03 &      \textbf{0.05$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} \\
                   4534 &   \underline{0.03$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &                                  0.04$\pm$0.01 $\circ$ $\circ$ &         \textbf{0.02$\pm$0.0} &     \textbf{0.02$\pm$0.01} &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.02$\pm$0.01} &      \textbf{0.02$\pm$0.0} \\
                   4538 &  \underline{0.32$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.32$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &     \underline{0.32$\pm$0.01} &     \textbf{0.31$\pm$0.01} &  \underline{0.31$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} \\
                   4541 &   \underline{0.43$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.42$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.42$\pm$0.01} &     \textbf{0.42$\pm$0.01} &      \textbf{0.42$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.42$\pm$0.0} &      \textbf{0.42$\pm$0.0} \\
                  23512 &                         0.31$\pm$0.0 \phantom{$\circ$} $\circ$ &                        0.32$\pm$0.02 \phantom{$\circ$} $\circ$ &                 0.31$\pm$0.02 &     \textbf{0.28$\pm$0.01} &      \textbf{0.28$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.28$\pm$0.01} &     \textbf{0.28$\pm$0.01} \\
                  23517 &     \textbf{0.48$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.48$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.48$\pm$0.0} &     \textbf{0.48$\pm$0.01} &     \textbf{0.48$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.48$\pm$0.0} &      \textbf{0.48$\pm$0.0} \\
                  40498 &  \underline{0.31$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.31$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} &                                  0.34$\pm$0.02 $\circ$ $\circ$ &        \textbf{0.29$\pm$0.01} &     \textbf{0.29$\pm$0.01} \\
                  40668 &              \textbf{0.03$\pm$0.0} \phantom{$\circ$} $\bullet$ &                      0.19$\pm$0.01 \phantom{$\circ$} $\bullet$ &     \underline{0.21$\pm$0.11} &               0.27$\pm$0.0 &                                0.17$\pm$0.06 $\dagger$ $\circ$ &                  0.26$\pm$0.0 &     \textbf{0.03$\pm$0.01} \\
                  40670 &     \textbf{0.04$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.05$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.04$\pm$0.01} &     \textbf{0.04$\pm$0.02} &     \textbf{0.03$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.03$\pm$0.01} &     \textbf{0.03$\pm$0.01} \\
                  40685 &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &          \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &          \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} \\
                  40701 &  \underline{0.05$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.04$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &     \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} &      \textbf{0.04$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &     \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} \\
                  40900 &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} \\
                  40975 &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.0$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.0$\pm$0.01} &      \textbf{0.0$\pm$0.01} &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &     \underline{0.01$\pm$0.01} &  \underline{0.01$\pm$0.01} \\
                  40978 &     \textbf{0.02$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.03$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.02$\pm$0.01} &  \underline{0.03$\pm$0.01} &     \textbf{0.03$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.03$\pm$0.01} &     \textbf{0.03$\pm$0.01} \\
                  40981 &                        0.14$\pm$0.05 $\circ$ \phantom{$\circ$} &                        0.14$\pm$0.03 $\circ$ \phantom{$\circ$} &        \textbf{0.12$\pm$0.03} &  \underline{0.13$\pm$0.03} &     \textbf{0.12$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.12$\pm$0.03} &     \textbf{0.12$\pm$0.02} \\
                  40982 &     \textbf{0.19$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.2$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &      \underline{0.2$\pm$0.03} &  \underline{0.21$\pm$0.03} &             \textbf{0.21$\pm$0.04} \phantom{$\circ$} $\dagger$ &        \textbf{0.21$\pm$0.02} &               0.25$\pm$0.1 \\
                  40983 &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.02$\pm$0.0} &     \textbf{0.02$\pm$0.01} &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} \\
                  40984 &     \textbf{0.02$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &                                  0.04$\pm$0.01 $\circ$ $\circ$ &        \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} \\
                  41027 &                                  0.16$\pm$0.02 $\circ$ $\circ$ &                                  0.15$\pm$0.02 $\circ$ $\circ$ &         \textbf{0.09$\pm$0.0} &     \textbf{0.09$\pm$0.02} &                     \textbf{0.07$\pm$0.01} $\dagger$ $\dagger$ &                 0.16$\pm$0.01 &               0.14$\pm$0.0 \\
                  41138 &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} \\
                  41142 &                                  0.29$\pm$0.02 $\circ$ $\circ$ &                        0.28$\pm$0.02 \phantom{$\circ$} $\circ$ &     \underline{0.27$\pm$0.02} &     \textbf{0.26$\pm$0.03} &     \textbf{0.27$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} &     \underline{0.28$\pm$0.02} &  \underline{0.28$\pm$0.02} \\
                  41143 &      \textbf{0.16$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.17$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &     \underline{0.17$\pm$0.02} &  \underline{0.18$\pm$0.02} &     \textbf{0.18$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &     \underline{0.19$\pm$0.02} &   \underline{0.2$\pm$0.04} \\
                  41144 &  \underline{0.27$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &                        0.19$\pm$0.02 \phantom{$\circ$} $\circ$ &                 0.21$\pm$0.05 &     \textbf{0.09$\pm$0.01} &              \textbf{0.1$\pm$0.02} $\dagger$ \phantom{$\circ$} &                 0.24$\pm$0.02 &  \underline{0.11$\pm$0.02} \\
                  41145 &                                  0.29$\pm$0.03 $\circ$ $\circ$ &                        0.26$\pm$0.02 \phantom{$\circ$} $\circ$ &                 0.25$\pm$0.01 &     \textbf{0.16$\pm$0.03} &                     \textbf{0.18$\pm$0.01} $\dagger$ $\dagger$ &                 0.25$\pm$0.02 &              0.24$\pm$0.01 \\
                  41146 &      \textbf{0.04$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &                                  0.07$\pm$0.01 $\circ$ $\circ$ &     \underline{0.05$\pm$0.01} &     \textbf{0.04$\pm$0.01} &  \underline{0.05$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &     \underline{0.05$\pm$0.01} &     \textbf{0.04$\pm$0.01} \\
                  41147 &                        nan \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.32$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &     \underline{0.33$\pm$0.01} &      \textbf{0.32$\pm$0.0} &                        nan \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.32$\pm$0.0} &                        nan \\
                  41150 &      \textbf{0.07$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.08$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &      \underline{0.09$\pm$0.0} &  \underline{0.08$\pm$0.01} &      \textbf{0.06$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &      \underline{0.07$\pm$0.0} &      \textbf{0.06$\pm$0.0} \\
                  41156 &     \textbf{0.15$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.15$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.15$\pm$0.01} &     \textbf{0.15$\pm$0.01} &     \textbf{0.14$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.14$\pm$0.01} &     \textbf{0.14$\pm$0.01} \\
                  41157 &                        nan \phantom{$\circ$} \phantom{$\circ$} &                        0.21$\pm$0.14 $\circ$ \phantom{$\circ$} &        \textbf{0.15$\pm$0.09} &              0.22$\pm$0.11 &                        0.24$\pm$0.09 $\circ$ \phantom{$\circ$} &        \textbf{0.11$\pm$0.09} &              0.26$\pm$0.15 \\
                  41158 &             \textbf{0.07$\pm$0.01} \phantom{$\circ$} $\bullet$ &             \textbf{0.07$\pm$0.01} \phantom{$\circ$} $\bullet$ &        \textbf{0.07$\pm$0.04} &              0.19$\pm$0.05 &     \textbf{0.05$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} \\
                  41159 &                        nan \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.2$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &                 0.21$\pm$0.01 &     \textbf{0.18$\pm$0.03} &     \textbf{0.17$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &     \underline{0.18$\pm$0.01} &                        nan \\
                  41162 &       \textbf{0.1$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &               \textbf{0.1$\pm$0.0} \phantom{$\circ$} $\bullet$ &          \textbf{0.1$\pm$0.0} &  \underline{0.22$\pm$0.06} &       \textbf{0.1$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &          \textbf{0.1$\pm$0.0} &       \textbf{0.1$\pm$0.0} \\
                  41163 &   \underline{0.08$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.03$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &      \underline{0.03$\pm$0.0} &     \textbf{0.02$\pm$0.01} &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &      \underline{0.02$\pm$0.0} &   \underline{0.02$\pm$0.0} \\
                  41164 &                                  0.35$\pm$0.01 $\circ$ $\circ$ &                        0.32$\pm$0.02 $\circ$ \phantom{$\circ$} &         \textbf{0.3$\pm$0.01} &              0.33$\pm$0.02 &                                  0.31$\pm$0.02 $\circ$ $\circ$ &        \textbf{0.29$\pm$0.01} &     \textbf{0.29$\pm$0.01} \\
                  41165 &                        nan \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.62$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.6$\pm$0.03} &                        nan &     \textbf{0.55$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} &        \textbf{0.55$\pm$0.01} &  \underline{0.56$\pm$0.01} \\
                  41166 &  \underline{0.36$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} &                        0.35$\pm$0.01 $\circ$ \phantom{$\circ$} &         \textbf{0.3$\pm$0.01} &               0.34$\pm$0.1 &                      \textbf{0.28$\pm$0.0} $\dagger$ $\dagger$ &                  0.33$\pm$0.0 &               0.32$\pm$0.0 \\
                  41167 &                        nan \phantom{$\circ$} \phantom{$\circ$} &                                   0.96$\pm$0.0 $\circ$ $\circ$ &                 0.12$\pm$0.07 &      \textbf{0.09$\pm$0.0} &                        nan \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.31$\pm$0.0} &                        nan \\
                  41168 &  \underline{0.34$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} &            \underline{0.3$\pm$0.0} $\bullet$ \phantom{$\circ$} &                 0.34$\pm$0.01 &     \textbf{0.29$\pm$0.01} &                      \textbf{0.27$\pm$0.0} $\bullet$ $\bullet$ &                 0.29$\pm$0.01 &               0.29$\pm$0.0 \\
                  41169 &      \textbf{0.71$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &           \underline{0.72$\pm$0.0} \phantom{$\circ$} $\bullet$ &      \underline{0.72$\pm$0.0} &  \underline{0.75$\pm$0.01} &                                  0.69$\pm$0.01 $\circ$ $\circ$ &      \underline{0.65$\pm$0.0} &      \textbf{0.64$\pm$0.0} \\
                  42732 &                        nan \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.12$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.12$\pm$0.0} &      \textbf{0.12$\pm$0.0} &      \textbf{0.12$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.12$\pm$0.0} &      \textbf{0.12$\pm$0.0} \\
                  42733 &      \textbf{0.16$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &          \underline{0.17$\pm$0.02} \phantom{$\circ$} $\bullet$ &      \underline{0.17$\pm$0.0} &  \underline{0.25$\pm$0.03} &      \textbf{0.17$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} &         \textbf{0.17$\pm$0.0} &      \textbf{0.17$\pm$0.0} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{rlrrr}
\toprule
 openmlid &                                    name &  instances &  features &  classes \\
\midrule
        3 &                                kr-vs-kp &       3196 &        37 &        2 \\
       12 &                           mfeat-factors &       2000 &       217 &       10 \\
       54 &                                 vehicle &        846 &        19 &        4 \\
      181 &                                   yeast &       1484 &         9 &       10 \\
     1049 &                                     pc4 &       1458 &        38 &        2 \\
     1067 &                                     kc1 &       2109 &        22 &        2 \\
     1111 &                      KDDCup09\_appetency &      50000 &       231 &        2 \\
     1457 &                 amazon-commerce-reviews &       1500 &     10001 &       50 \\
     1461 &                          bank-marketing &      45211 &        17 &        2 \\
     1464 &        blood-transfusion-service-center &        748 &         5 &        2 \\
     1468 &                                  cnae-9 &       1080 &       857 &        9 \\
     1475 &             first-order-theorem-proving &       6118 &        52 &        6 \\
     1485 &                                 madelon &       2600 &       501 &        2 \\
     1486 &                                   nomao &      34465 &       119 &        2 \\
     1487 &                         ozone-level-8hr &       2534 &        73 &        2 \\
     1489 &                                 phoneme &       5404 &         6 &        2 \\
     1494 &                             qsar-biodeg &       1055 &        42 &        2 \\
     1515 &                              micro-mass &        571 &      1301 &       20 \\
     1590 &                                   adult &      48842 &        15 &        2 \\
     4134 &                             Bioresponse &       3751 &      1777 &        2 \\
     4135 &                  Amazon\_employee\_access &      32769 &        10 &        2 \\
     4534 &                        PhishingWebsites &      11055 &        31 &        2 \\
     4538 &       GesturePhaseSegmentationProcessed &       9873 &        33 &        5 \\
     4541 &                           Diabetes130US &     101766 &        50 &        3 \\
    23512 &                                   higgs &      98050 &        29 &        2 \\
    23517 &                             numerai28.6 &      96320 &        22 &        2 \\
    40498 &                      wine-quality-white &       4898 &        12 &        7 \\
    40668 &                               connect-4 &      67557 &        43 &        3 \\
    40670 &                                     dna &       3186 &       181 &        3 \\
    40685 &                                 shuttle &      58000 &        10 &        7 \\
    40701 &                                   churn &       5000 &        21 &        2 \\
    40900 &                               Satellite &       5100 &        37 &        2 \\
    40975 &                                     car &       1728 &         7 &        4 \\
    40978 &                 Internet-Advertisements &       3279 &      1559 &        2 \\
    40981 &                              Australian &        690 &        15 &        2 \\
    40982 &                      steel-plates-fault &       1941 &        28 &        7 \\
    40983 &                                    wilt &       4839 &         6 &        2 \\
    40984 &                                 segment &       2310 &        20 &        7 \\
    41027 &  jungle\_chess\_2pcs\_raw\_endgame\_complete &      44819 &         7 &        3 \\
    41138 &                              APSFailure &      76000 &       171 &        2 \\
    41142 &                               christine &       5418 &      1637 &        2 \\
    41143 &                                 jasmine &       2984 &       145 &        2 \\
    41144 &                                madeline &       3140 &       260 &        2 \\
    41145 &                              philippine &       5832 &       309 &        2 \\
    41146 &                                 sylvine &       5124 &        21 &        2 \\
    41147 &                                  albert &     425240 &        79 &        2 \\
    41150 &                               MiniBooNE &     130064 &        51 &        2 \\
    41156 &                                     ada &       4147 &        49 &        2 \\
    41157 &                                  arcene &        100 &     10001 &        2 \\
    41158 &                                    gina &       3153 &       971 &        2 \\
    41159 &                               guillermo &      20000 &      4297 &        2 \\
    41162 &                                    kick &      72983 &        33 &        2 \\
    41163 &                                 dilbert &      10000 &      2001 &        5 \\
    41164 &                                  fabert &       8237 &       801 &        7 \\
    41165 &                                  robert &      10000 &      7201 &       10 \\
    41166 &                                 volkert &      58310 &       181 &       10 \\
    41167 &                                  dionis &     416188 &        61 &      355 \\
    41168 &                                  jannis &      83733 &        55 &        4 \\
    41169 &                                  helena &      65196 &        28 &      100 \\
    42732 &                     sf-police-incidents &    2215023 &        10 &        2 \\
    42733 &                  Click\_prediction\_small &      39948 &        12 &        2 \\
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrr}
\toprule
 openmlid &                                                                                                            auto-weka &                                                                                                               mlplan &                  primitive &                  filtering &                       meta &                     tuning &                 validation \\
\midrule
        3 &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.01$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} \\
       12 &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &              0.04$\pm$0.01 \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.03$\pm$0.01} &  \underline{0.03$\pm$0.01} &  \underline{0.03$\pm$0.01} &  \underline{0.03$\pm$0.01} &  \underline{0.03$\pm$0.01} \\
       54 &  \underline{0.18$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.18$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.17$\pm$0.02} &     \textbf{0.17$\pm$0.02} &  \underline{0.18$\pm$0.02} &     \textbf{0.17$\pm$0.02} &  \underline{0.18$\pm$0.04} \\
      181 &  \underline{0.39$\pm$0.04} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.39$\pm$0.04} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.38$\pm$0.03} &     \textbf{0.38$\pm$0.02} &     \textbf{0.38$\pm$0.03} &     \textbf{0.38$\pm$0.02} &     \textbf{0.38$\pm$0.03} \\
     1049 &   \underline{0.1$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.09$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.09$\pm$0.02} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.02} \\
     1067 &  \underline{0.15$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.15$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.15$\pm$0.02} &     \textbf{0.14$\pm$0.02} &  \underline{0.15$\pm$0.02} &  \underline{0.15$\pm$0.02} &  \underline{0.15$\pm$0.01} \\
     1111 &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} &     \textbf{0.02$\pm$0.01} \\
     1457 &   \underline{0.29$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.25$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.25$\pm$0.03} &     \textbf{0.25$\pm$0.04} &     \textbf{0.25$\pm$0.03} &     \textbf{0.25$\pm$0.03} &     \textbf{0.25$\pm$0.04} \\
     1461 &    \underline{0.1$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.1$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &    \underline{0.1$\pm$0.0} &    \underline{0.1$\pm$0.0} &    \underline{0.1$\pm$0.0} &      \textbf{0.09$\pm$0.0} &    \underline{0.1$\pm$0.0} \\
     1464 &  \underline{0.22$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                  0.24$\pm$0.01 $\circ$ \phantom{$\circ$} $\circ$ \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.21$\pm$0.04} &  \underline{0.22$\pm$0.03} &     \textbf{0.21$\pm$0.04} &  \underline{0.22$\pm$0.04} &  \underline{0.22$\pm$0.03} \\
     1468 &  \underline{0.06$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.05$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.02} \\
     1475 &              0.38$\pm$0.03 \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.36$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.37$\pm$0.02} &  \underline{0.37$\pm$0.02} &  \underline{0.37$\pm$0.02} &  \underline{0.37$\pm$0.02} &  \underline{0.37$\pm$0.02} \\
     1485 &                                                                 0.39$\pm$0.1 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &                                  0.23$\pm$0.05 \phantom{$\circ$} $\circ$ $\circ$ \phantom{$\circ$} \phantom{$\circ$} &              0.23$\pm$0.02 &     \textbf{0.11$\pm$0.02} &               0.2$\pm$0.03 &              0.24$\pm$0.04 &              0.24$\pm$0.03 \\
     1486 &      \textbf{0.03$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                                                0.05$\pm$0.01 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &      \textbf{0.03$\pm$0.0} &      \textbf{0.03$\pm$0.0} &      \textbf{0.03$\pm$0.0} &      \textbf{0.03$\pm$0.0} &      \textbf{0.03$\pm$0.0} \\
     1487 &     \textbf{0.05$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.06$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} \\
     1489 &     \textbf{0.09$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.09$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} \\
     1494 &  \underline{0.13$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.13$\pm$0.04} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.13$\pm$0.02} &  \underline{0.13$\pm$0.03} &  \underline{0.13$\pm$0.03} &     \textbf{0.12$\pm$0.04} &  \underline{0.13$\pm$0.03} \\
     1515 &     \textbf{0.09$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.13$\pm$0.04} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.13$\pm$0.04} &  \underline{0.13$\pm$0.04} &  \underline{0.14$\pm$0.04} &  \underline{0.13$\pm$0.04} &  \underline{0.14$\pm$0.04} \\
     1590 &      \textbf{0.14$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.14$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.14$\pm$0.0} &      \textbf{0.14$\pm$0.0} &      \textbf{0.14$\pm$0.0} &      \textbf{0.14$\pm$0.0} &      \textbf{0.14$\pm$0.0} \\
     4134 &  \underline{0.23$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.2$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.2$\pm$0.01} &      \textbf{0.2$\pm$0.02} &      \textbf{0.2$\pm$0.01} &      \textbf{0.2$\pm$0.01} &      \textbf{0.2$\pm$0.01} \\
     4135 &      \textbf{0.05$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.06$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} \\
     4534 &   \underline{0.03$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                                                0.04$\pm$0.01 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} &     \textbf{0.02$\pm$0.01} &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} \\
     4538 &  \underline{0.32$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.32$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.32$\pm$0.01} &  \underline{0.32$\pm$0.01} &     \textbf{0.31$\pm$0.01} &  \underline{0.32$\pm$0.01} &  \underline{0.32$\pm$0.01} \\
     4541 &   \underline{0.43$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.42$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.42$\pm$0.01} &     \textbf{0.42$\pm$0.01} &     \textbf{0.42$\pm$0.01} &     \textbf{0.42$\pm$0.01} &     \textbf{0.42$\pm$0.01} \\
    23512 &                         0.31$\pm$0.0 \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} $\circ$ &                        0.32$\pm$0.02 \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} $\circ$ &              0.31$\pm$0.02 &              0.31$\pm$0.01 &              0.31$\pm$0.02 &              0.31$\pm$0.01 &     \textbf{0.28$\pm$0.01} \\
    23517 &     \textbf{0.48$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.48$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.48$\pm$0.0} &   \underline{0.49$\pm$0.0} &      \textbf{0.48$\pm$0.0} &      \textbf{0.48$\pm$0.0} &     \textbf{0.48$\pm$0.01} \\
    40498 &  \underline{0.31$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.31$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} \\
    40668 &                      \textbf{0.03$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} $\bullet$ \phantom{$\circ$} $\bullet$ &              0.19$\pm$0.01 \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.21$\pm$0.11} &  \underline{0.18$\pm$0.12} &              0.26$\pm$0.08 &  \underline{0.21$\pm$0.11} &               0.24$\pm$0.1 \\
    40670 &  \underline{0.04$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                        0.05$\pm$0.01 \phantom{$\circ$} \phantom{$\circ$} $\circ$ \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.04$\pm$0.01} &  \underline{0.04$\pm$0.01} &     \textbf{0.03$\pm$0.01} &  \underline{0.04$\pm$0.01} &  \underline{0.04$\pm$0.01} \\
    40685 &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} \\
    40701 &  \underline{0.05$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.04$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} \\
    40900 &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} \\
    40975 &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.0$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.0$\pm$0.01} &      \textbf{0.0$\pm$0.01} &      \textbf{0.0$\pm$0.01} &      \textbf{0.0$\pm$0.01} &      \textbf{0.0$\pm$0.01} \\
    40978 &     \textbf{0.02$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.03$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} \\
    40981 &                                  0.14$\pm$0.05 $\circ$ $\circ$ \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                  0.14$\pm$0.03 $\circ$ $\circ$ \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.12$\pm$0.03} &     \textbf{0.12$\pm$0.04} &  \underline{0.13$\pm$0.03} &              0.14$\pm$0.02 &              0.14$\pm$0.02 \\
    40982 &     \textbf{0.19$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.2$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.2$\pm$0.03} &   \underline{0.2$\pm$0.03} &     \textbf{0.19$\pm$0.02} &   \underline{0.2$\pm$0.02} &   \underline{0.2$\pm$0.03} \\
    40983 &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} \\
    40984 &     \textbf{0.02$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                                                0.04$\pm$0.01 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} \\
    41027 &                                                                0.16$\pm$0.02 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &                                                                0.15$\pm$0.02 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &      \textbf{0.09$\pm$0.0} &      \textbf{0.09$\pm$0.0} &     \textbf{0.09$\pm$0.01} &      \textbf{0.09$\pm$0.0} &      \textbf{0.09$\pm$0.0} \\
    41138 &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &     \textbf{0.01$\pm$0.01} &      \textbf{0.01$\pm$0.0} \\
    41142 &                                                                0.29$\pm$0.02 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &                        0.28$\pm$0.02 \phantom{$\circ$} $\circ$ \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &              0.27$\pm$0.02 &     \textbf{0.25$\pm$0.02} &              0.27$\pm$0.02 &              0.27$\pm$0.02 &              0.27$\pm$0.02 \\
    41143 &      \textbf{0.16$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.17$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.17$\pm$0.02} &  \underline{0.17$\pm$0.02} &  \underline{0.17$\pm$0.02} &  \underline{0.17$\pm$0.02} &  \underline{0.17$\pm$0.02} \\
    41144 &  \underline{0.27$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                        0.19$\pm$0.02 \phantom{$\circ$} $\circ$ \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &              0.21$\pm$0.05 &     \textbf{0.11$\pm$0.01} &              0.18$\pm$0.03 &               0.2$\pm$0.03 &               0.2$\pm$0.04 \\
    41145 &                                                                0.29$\pm$0.03 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &                                  0.26$\pm$0.02 \phantom{$\circ$} $\circ$ $\circ$ \phantom{$\circ$} \phantom{$\circ$} &              0.25$\pm$0.01 &     \textbf{0.13$\pm$0.03} &              0.24$\pm$0.01 &              0.25$\pm$0.01 &              0.26$\pm$0.02 \\
    41146 &      \textbf{0.04$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                \underline{0.07$\pm$0.01} $\circ$ $\circ$ $\circ$ \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} &  \underline{0.06$\pm$0.01} &  \underline{0.06$\pm$0.01} \\
    41147 &                        nan \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                             \textbf{0.32$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} $\bullet$ $\bullet$ $\bullet$ &  \underline{0.33$\pm$0.01} &   \underline{0.33$\pm$0.0} &              0.41$\pm$0.08 &              0.39$\pm$0.07 &              0.36$\pm$0.06 \\
    41150 &      \textbf{0.07$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.08$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.09$\pm$0.0} &   \underline{0.09$\pm$0.0} &   \underline{0.09$\pm$0.0} &   \underline{0.09$\pm$0.0} &   \underline{0.09$\pm$0.0} \\
    41156 &     \textbf{0.15$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.15$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.15$\pm$0.01} &     \textbf{0.15$\pm$0.01} &     \textbf{0.15$\pm$0.01} &     \textbf{0.15$\pm$0.02} &     \textbf{0.15$\pm$0.01} \\
    41157 &                        nan \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                        0.21$\pm$0.14 $\circ$ \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.15$\pm$0.09} &               0.3$\pm$0.14 &  \underline{0.16$\pm$0.21} &              0.18$\pm$0.11 &              0.24$\pm$0.14 \\
    41158 &  \underline{0.07$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &          \underline{0.07$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} $\bullet$ \phantom{$\circ$} &  \underline{0.07$\pm$0.04} &     \textbf{0.06$\pm$0.03} &               0.1$\pm$0.06 &               0.1$\pm$0.06 &  \underline{0.07$\pm$0.04} \\
    41159 &                        nan \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                 0.2$\pm$0.01 \phantom{$\circ$} $\circ$ \phantom{$\circ$} $\bullet$ \phantom{$\circ$} &              0.21$\pm$0.01 &     \textbf{0.17$\pm$0.01} &              0.21$\pm$0.01 &              0.22$\pm$0.01 &              0.21$\pm$0.01 \\
    41162 &       \textbf{0.1$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &       \textbf{0.1$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &       \textbf{0.1$\pm$0.0} &       \textbf{0.1$\pm$0.0} &       \textbf{0.1$\pm$0.0} &       \textbf{0.1$\pm$0.0} &       \textbf{0.1$\pm$0.0} \\
    41163 &   \underline{0.08$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.03$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.03$\pm$0.0} &     \textbf{0.02$\pm$0.01} &   \underline{0.03$\pm$0.0} &   \underline{0.03$\pm$0.0} &   \underline{0.03$\pm$0.0} \\
    41164 &                                                                0.35$\pm$0.01 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &                        0.32$\pm$0.02 $\circ$ \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.3$\pm$0.01} &  \underline{0.31$\pm$0.01} &  \underline{0.31$\pm$0.01} &  \underline{0.31$\pm$0.01} &  \underline{0.31$\pm$0.01} \\
    41165 &                        nan \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                            0.62$\pm$0.02 \phantom{$\circ$} \phantom{$\circ$} $\circ$ $\circ$ $\circ$ &               0.6$\pm$0.03 &              0.61$\pm$0.03 &  \underline{0.59$\pm$0.02} &               0.6$\pm$0.02 &     \textbf{0.58$\pm$0.02} \\
    41166 &  \underline{0.36$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                                                0.35$\pm$0.01 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} \\
    41167 &                        nan \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                                                 0.96$\pm$0.0 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &  \underline{0.12$\pm$0.07} &      \textbf{0.09$\pm$0.0} &  \underline{0.11$\pm$0.05} &      \textbf{0.09$\pm$0.0} &              0.11$\pm$0.05 \\
    41168 &  \underline{0.34$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                    \underline{0.3$\pm$0.0} $\bullet$ $\bullet$ $\bullet$ $\bullet$ \phantom{$\circ$} &              0.34$\pm$0.01 &              0.34$\pm$0.02 &              0.34$\pm$0.01 &              0.34$\pm$0.01 &     \textbf{0.29$\pm$0.02} \\
    41169 &      \textbf{0.71$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.72$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.72$\pm$0.0} &   \underline{0.72$\pm$0.0} &  \underline{0.72$\pm$0.01} &  \underline{0.72$\pm$0.01} &  \underline{0.72$\pm$0.01} \\
    42732 &                        nan \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.12$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.12$\pm$0.0} &      \textbf{0.12$\pm$0.0} &      \textbf{0.12$\pm$0.0} &      \textbf{0.12$\pm$0.0} &      \textbf{0.12$\pm$0.0} \\
    42733 &      \textbf{0.16$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.17$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.17$\pm$0.0} &   \underline{0.17$\pm$0.0} &   \underline{0.17$\pm$0.0} &      \textbf{0.16$\pm$0.0} &   \underline{0.17$\pm$0.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrr}
\toprule
 openmlid &                                                                                                                               asklearn &                  primitive &                    scaling &                  filtering &                       meta &                     tuning &                 validation \\
\midrule
        3 &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &                        nan &       \textbf{0.0$\pm$0.0} &      \textbf{0.0$\pm$0.01} \\
       12 &  \underline{0.03$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.02$\pm$0.02} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.02} &     \textbf{0.02$\pm$0.02} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.02} \\
       54 &                                                                0.19$\pm$0.03 $\circ$ $\circ$ $\circ$ \phantom{$\circ$} $\circ$ $\circ$ &     \textbf{0.16$\pm$0.03} &     \textbf{0.16$\pm$0.03} &     \textbf{0.16$\pm$0.03} &     \textbf{0.16$\pm$0.03} &              0.18$\pm$0.03 &     \textbf{0.16$\pm$0.03} \\
      181 &  \underline{0.39$\pm$0.04} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.38$\pm$0.03} &  \underline{0.39$\pm$0.05} &  \underline{0.39$\pm$0.04} &     \textbf{0.38$\pm$0.03} &  \underline{0.39$\pm$0.04} &  \underline{0.39$\pm$0.04} \\
     1049 &  \underline{0.09$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.09$\pm$0.02} &  \underline{0.09$\pm$0.02} &     \textbf{0.08$\pm$0.01} &  \underline{0.09$\pm$0.01} &  \underline{0.09$\pm$0.01} &     \textbf{0.08$\pm$0.01} \\
     1067 &     \textbf{0.14$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.15$\pm$0.02} &     \textbf{0.14$\pm$0.01} &     \textbf{0.14$\pm$0.02} &     \textbf{0.14$\pm$0.02} &  \underline{0.15$\pm$0.01} &  \underline{0.15$\pm$0.01} \\
     1111 &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} &                        nan &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} \\
     1457 &                                                         0.2$\pm$0.02 $\bullet$ $\circ$ $\bullet$ \phantom{$\circ$} $\bullet$ $\bullet$ &              0.23$\pm$0.04 &     \textbf{0.15$\pm$0.03} &              0.23$\pm$0.04 &              0.22$\pm$0.02 &              0.21$\pm$0.06 &              0.23$\pm$0.04 \\
     1461 &      \textbf{0.11$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.11$\pm$0.0} &      \textbf{0.11$\pm$0.0} &      \textbf{0.11$\pm$0.0} &                        nan &      \textbf{0.11$\pm$0.0} &      \textbf{0.11$\pm$0.0} \\
     1464 &  \underline{0.22$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.22$\pm$0.02} &     \textbf{0.21$\pm$0.02} &              0.23$\pm$0.01 &  \underline{0.22$\pm$0.02} &  \underline{0.22$\pm$0.03} &              0.23$\pm$0.02 \\
     1468 &  \underline{0.05$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.04$\pm$0.02} &     \textbf{0.04$\pm$0.01} &  \underline{0.05$\pm$0.01} &     \textbf{0.04$\pm$0.02} &     \textbf{0.04$\pm$0.01} &     \textbf{0.04$\pm$0.01} \\
     1475 &                                                                          0.39$\pm$0.03 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &     \textbf{0.37$\pm$0.02} &     \textbf{0.37$\pm$0.02} &     \textbf{0.37$\pm$0.02} &     \textbf{0.37$\pm$0.02} &     \textbf{0.37$\pm$0.02} &     \textbf{0.37$\pm$0.02} \\
     1485 &                                             \textbf{0.11$\pm$0.02} $\dagger$ $\dagger$ \phantom{$\circ$} $\dagger$ $\dagger$ $\dagger$ &              0.26$\pm$0.03 &              0.26$\pm$0.03 &  \underline{0.12$\pm$0.02} &              0.21$\pm$0.03 &              0.25$\pm$0.03 &              0.27$\pm$0.03 \\
     1486 &      \textbf{0.05$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} &                        nan &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} \\
     1487 &     \textbf{0.05$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &  \underline{0.06$\pm$0.01} &  \underline{0.06$\pm$0.01} \\
     1489 &   \underline{0.1$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} \\
     1494 &                                  0.14$\pm$0.03 \phantom{$\circ$} $\circ$ $\circ$ \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.13$\pm$0.03} &     \textbf{0.12$\pm$0.03} &     \textbf{0.12$\pm$0.03} &     \textbf{0.12$\pm$0.03} &     \textbf{0.12$\pm$0.03} &  \underline{0.13$\pm$0.03} \\
     1515 &                                          \underline{0.07$\pm$0.03} $\bullet$ \phantom{$\circ$} $\bullet$ $\bullet$ $\bullet$ $\bullet$ &              0.13$\pm$0.03 &     \textbf{0.06$\pm$0.02} &              0.13$\pm$0.03 &              0.13$\pm$0.03 &              0.14$\pm$0.04 &              0.13$\pm$0.03 \\
     1590 &      \textbf{0.16$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.16$\pm$0.0} &      \textbf{0.16$\pm$0.0} &      \textbf{0.16$\pm$0.0} &                        nan &      \textbf{0.16$\pm$0.0} &      \textbf{0.16$\pm$0.0} \\
     4134 &   \underline{0.2$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.19$\pm$0.02} &     \textbf{0.19$\pm$0.02} &     \textbf{0.19$\pm$0.02} &     \textbf{0.19$\pm$0.02} &   \underline{0.2$\pm$0.02} &   \underline{0.2$\pm$0.02} \\
     4135 &      \textbf{0.05$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} &                        nan &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} \\
     4534 &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} &      \textbf{0.02$\pm$0.0} &                        nan &      \textbf{0.02$\pm$0.0} &     \textbf{0.02$\pm$0.01} \\
     4538 &                        0.31$\pm$0.01 \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} $\circ$ \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.3$\pm$0.01} &   \underline{0.3$\pm$0.01} &   \underline{0.3$\pm$0.01} &   \underline{0.3$\pm$0.01} &     \textbf{0.29$\pm$0.01} &   \underline{0.3$\pm$0.01} \\
     4541 &      \textbf{0.42$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.42$\pm$0.0} &      \textbf{0.42$\pm$0.0} &      \textbf{0.42$\pm$0.0} &                        nan &      \textbf{0.42$\pm$0.0} &      \textbf{0.42$\pm$0.0} \\
    23512 &      \textbf{0.28$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.28$\pm$0.01} &     \textbf{0.28$\pm$0.01} &     \textbf{0.28$\pm$0.01} &     \textbf{0.28$\pm$0.01} &      \textbf{0.28$\pm$0.0} &     \textbf{0.28$\pm$0.01} \\
    23517 &     \textbf{0.48$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.48$\pm$0.0} &      \textbf{0.48$\pm$0.0} &     \textbf{0.48$\pm$0.01} &     \textbf{0.48$\pm$0.01} &      \textbf{0.48$\pm$0.0} &      \textbf{0.48$\pm$0.0} \\
    40498 &                                                                          0.34$\pm$0.02 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &     \textbf{0.29$\pm$0.01} &   \underline{0.3$\pm$0.02} &     \textbf{0.29$\pm$0.02} &     \textbf{0.29$\pm$0.02} &     \textbf{0.29$\pm$0.01} &   \underline{0.3$\pm$0.02} \\
    40668 &                                             \textbf{0.17$\pm$0.06} $\dagger$ $\dagger$ $\dagger$ $\dagger$ $\dagger$ \phantom{$\circ$} &               0.26$\pm$0.0 &               0.26$\pm$0.0 &              0.26$\pm$0.06 &                        nan &              0.26$\pm$0.01 &              0.26$\pm$0.07 \\
    40670 &     \textbf{0.03$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.03$\pm$0.01} &     \textbf{0.03$\pm$0.01} &     \textbf{0.03$\pm$0.01} &                        nan &     \textbf{0.03$\pm$0.01} &     \textbf{0.03$\pm$0.01} \\
    40685 &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} \\
    40701 &      \textbf{0.04$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} &                        nan &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} \\
    40900 &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} \\
    40975 &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.01$\pm$0.01} &  \underline{0.01$\pm$0.01} &  \underline{0.01$\pm$0.01} &                        nan &       \textbf{0.0$\pm$0.0} &  \underline{0.01$\pm$0.01} \\
    40978 &     \textbf{0.03$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.03$\pm$0.01} &     \textbf{0.03$\pm$0.01} &     \textbf{0.03$\pm$0.01} &                        nan &     \textbf{0.03$\pm$0.01} &     \textbf{0.03$\pm$0.01} \\
    40981 &  \underline{0.12$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.12$\pm$0.03} &              0.13$\pm$0.04 &              0.13$\pm$0.03 &                        nan &     \textbf{0.11$\pm$0.03} &              0.13$\pm$0.03 \\
    40982 &  \underline{0.21$\pm$0.04} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.21$\pm$0.02} &  \underline{0.22$\pm$0.02} &  \underline{0.21$\pm$0.02} &  \underline{0.21$\pm$0.03} &  \underline{0.21$\pm$0.03} &      \textbf{0.2$\pm$0.03} \\
    40983 &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &  \underline{0.02$\pm$0.01} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &   \underline{0.02$\pm$0.0} \\
    40984 &     \textbf{0.02$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.02$\pm$0.01} &  \underline{0.03$\pm$0.01} &  \underline{0.03$\pm$0.01} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} \\
    41027 &                                                     \textbf{0.07$\pm$0.01} $\dagger$ $\dagger$ $\dagger$ $\dagger$ $\dagger$ $\dagger$ &              0.16$\pm$0.01 &               0.14$\pm$0.0 &              0.16$\pm$0.01 &              0.16$\pm$0.01 &              0.15$\pm$0.01 &              0.16$\pm$0.01 \\
    41138 &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} \\
    41142 &     \textbf{0.27$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.28$\pm$0.02} &     \textbf{0.27$\pm$0.02} &     \textbf{0.27$\pm$0.02} &                        nan &  \underline{0.28$\pm$0.02} &     \textbf{0.27$\pm$0.02} \\
    41143 &     \textbf{0.18$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.19$\pm$0.02} &  \underline{0.19$\pm$0.03} &     \textbf{0.18$\pm$0.02} &                        nan &  \underline{0.19$\pm$0.03} &     \textbf{0.18$\pm$0.01} \\
    41144 &                                              \textbf{0.1$\pm$0.02} $\dagger$ $\dagger$ \phantom{$\circ$} $\dagger$ $\dagger$ $\dagger$ &              0.24$\pm$0.02 &              0.23$\pm$0.01 &      \textbf{0.1$\pm$0.03} &               0.2$\pm$0.01 &              0.21$\pm$0.02 &              0.24$\pm$0.02 \\
    41145 &                                                     \textbf{0.18$\pm$0.01} $\dagger$ $\dagger$ $\dagger$ $\dagger$ $\dagger$ $\dagger$ &              0.25$\pm$0.02 &              0.25$\pm$0.01 &              0.24$\pm$0.01 &              0.24$\pm$0.01 &              0.25$\pm$0.02 &              0.24$\pm$0.01 \\
    41146 &     \textbf{0.05$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} \\
    41147 &                        nan \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.32$\pm$0.0} &      \textbf{0.32$\pm$0.0} &                        nan &                        nan &                        nan &      \textbf{0.32$\pm$0.0} \\
    41150 &      \textbf{0.06$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.07$\pm$0.0} &      \textbf{0.06$\pm$0.0} &   \underline{0.07$\pm$0.0} &   \underline{0.07$\pm$0.0} &   \underline{0.07$\pm$0.0} &   \underline{0.07$\pm$0.0} \\
    41156 &  \underline{0.14$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.14$\pm$0.01} &  \underline{0.14$\pm$0.01} &  \underline{0.14$\pm$0.01} &     \textbf{0.13$\pm$0.01} &  \underline{0.14$\pm$0.01} &  \underline{0.14$\pm$0.01} \\
    41157 &                                                                0.24$\pm$0.09 $\circ$ $\circ$ \phantom{$\circ$} $\circ$ $\circ$ $\circ$ &     \textbf{0.11$\pm$0.09} &  \underline{0.15$\pm$0.08} &              0.22$\pm$0.12 &  \underline{0.12$\pm$0.09} &  \underline{0.14$\pm$0.11} &     \textbf{0.11$\pm$0.07} \\
    41158 &  \underline{0.05$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.05$\pm$0.01} &     \textbf{0.04$\pm$0.01} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} \\
    41159 &             \textbf{0.17$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} $\dagger$ \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.18$\pm$0.01} &  \underline{0.18$\pm$0.01} &     \textbf{0.17$\pm$0.01} &  \underline{0.18$\pm$0.01} &              0.19$\pm$0.01 &  \underline{0.18$\pm$0.01} \\
    41162 &       \textbf{0.1$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &       \textbf{0.1$\pm$0.0} &       \textbf{0.1$\pm$0.0} &       \textbf{0.1$\pm$0.0} &                        nan &       \textbf{0.1$\pm$0.0} &       \textbf{0.1$\pm$0.0} \\
    41163 &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.02$\pm$0.0} &   \underline{0.02$\pm$0.0} &   \underline{0.02$\pm$0.0} &   \underline{0.02$\pm$0.0} &   \underline{0.02$\pm$0.0} &   \underline{0.02$\pm$0.0} \\
    41164 &                                                                0.31$\pm$0.02 $\circ$ $\circ$ $\circ$ $\circ$ \phantom{$\circ$} $\circ$ &     \textbf{0.29$\pm$0.01} &     \textbf{0.29$\pm$0.01} &     \textbf{0.29$\pm$0.01} &     \textbf{0.29$\pm$0.01} &     \textbf{0.29$\pm$0.01} &   \underline{0.3$\pm$0.01} \\
    41165 &     \textbf{0.55$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.55$\pm$0.01} &  \underline{0.56$\pm$0.01} &     \textbf{0.55$\pm$0.01} &  \underline{0.56$\pm$0.01} &     \textbf{0.55$\pm$0.01} &  \underline{0.56$\pm$0.02} \\
    41166 &                                                      \textbf{0.28$\pm$0.0} $\dagger$ $\dagger$ $\dagger$ $\dagger$ $\dagger$ $\dagger$ &               0.33$\pm$0.0 &               0.32$\pm$0.0 &               0.33$\pm$0.0 &              0.33$\pm$0.01 &              0.33$\pm$0.01 &               0.33$\pm$0.0 \\
    41167 &                        nan \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.31$\pm$0.0} &                        nan &                        nan &                        nan &     \textbf{0.24$\pm$0.01} &                        nan \\
    41168 &                                                      \textbf{0.27$\pm$0.0} $\bullet$ $\bullet$ $\bullet$ $\bullet$ $\bullet$ $\bullet$ &              0.29$\pm$0.01 &               0.29$\pm$0.0 &              0.29$\pm$0.01 &               0.29$\pm$0.0 &               0.29$\pm$0.0 &               0.29$\pm$0.0 \\
    41169 &                                                                          0.69$\pm$0.01 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &   \underline{0.65$\pm$0.0} &      \textbf{0.64$\pm$0.0} &   \underline{0.65$\pm$0.0} &   \underline{0.65$\pm$0.0} &   \underline{0.65$\pm$0.0} &      \textbf{0.64$\pm$0.0} \\
    42732 &      \textbf{0.12$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.12$\pm$0.0} &      \textbf{0.12$\pm$0.0} &      \textbf{0.12$\pm$0.0} &                        nan &      \textbf{0.12$\pm$0.0} &      \textbf{0.12$\pm$0.0} \\
    42733 &      \textbf{0.17$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.17$\pm$0.0} &      \textbf{0.17$\pm$0.0} &      \textbf{0.17$\pm$0.0} &                        nan &      \textbf{0.17$\pm$0.0} &      \textbf{0.17$\pm$0.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrr}
\toprule
 openmlid &                                                                                                            auto-weka &                                                                                                               mlplan &                  primitive &                  filtering &                       meta &                     tuning &                       full \\
\midrule
        3 &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.01$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &      \textbf{0.0$\pm$0.01} &       \textbf{0.0$\pm$0.0} \\
       12 &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                        0.04$\pm$0.01 \phantom{$\circ$} \phantom{$\circ$} $\circ$ \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.03$\pm$0.01} &  \underline{0.03$\pm$0.01} &     \textbf{0.02$\pm$0.01} &  \underline{0.03$\pm$0.01} &  \underline{0.03$\pm$0.01} \\
       54 &  \underline{0.18$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.18$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.17$\pm$0.02} &     \textbf{0.17$\pm$0.02} &  \underline{0.18$\pm$0.02} &     \textbf{0.17$\pm$0.02} &  \underline{0.18$\pm$0.05} \\
      181 &  \underline{0.39$\pm$0.04} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.39$\pm$0.04} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.38$\pm$0.03} &     \textbf{0.38$\pm$0.02} &  \underline{0.39$\pm$0.02} &  \underline{0.39$\pm$0.02} &  \underline{0.39$\pm$0.04} \\
     1049 &   \underline{0.1$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.09$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.09$\pm$0.02} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.02} &     \textbf{0.09$\pm$0.02} &     \textbf{0.09$\pm$0.02} \\
     1067 &  \underline{0.15$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.15$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.15$\pm$0.02} &     \textbf{0.14$\pm$0.02} &     \textbf{0.14$\pm$0.02} &  \underline{0.15$\pm$0.02} &  \underline{0.15$\pm$0.01} \\
     1111 &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                              \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} $\bullet$ $\bullet$ $\bullet$ &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} &               0.04$\pm$0.0 &               0.04$\pm$0.0 &               0.04$\pm$0.0 \\
     1457 &   \underline{0.29$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.25$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.25$\pm$0.03} &  \underline{0.25$\pm$0.04} &  \underline{0.25$\pm$0.03} &     \textbf{0.24$\pm$0.03} &     \textbf{0.24$\pm$0.03} \\
     1461 &       \textbf{0.1$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.1$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &       \textbf{0.1$\pm$0.0} &       \textbf{0.1$\pm$0.0} &       \textbf{0.1$\pm$0.0} &       \textbf{0.1$\pm$0.0} &       \textbf{0.1$\pm$0.0} \\
     1464 &  \underline{0.22$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                        0.24$\pm$0.01 $\circ$ \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.21$\pm$0.04} &  \underline{0.22$\pm$0.03} &  \underline{0.22$\pm$0.03} &              0.23$\pm$0.03 &              0.23$\pm$0.03 \\
     1468 &  \underline{0.06$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.05$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} \\
     1475 &              0.38$\pm$0.03 \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.36$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.37$\pm$0.02} &  \underline{0.37$\pm$0.02} &  \underline{0.37$\pm$0.02} &  \underline{0.37$\pm$0.08} &  \underline{0.37$\pm$0.02} \\
     1485 &                                                                 0.39$\pm$0.1 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &                                                      0.23$\pm$0.05 \phantom{$\circ$} $\circ$ $\circ$ $\circ$ $\circ$ &              0.23$\pm$0.02 &     \textbf{0.11$\pm$0.02} &     \textbf{0.11$\pm$0.01} &     \textbf{0.11$\pm$0.01} &     \textbf{0.11$\pm$0.02} \\
     1486 &      \textbf{0.03$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                            0.05$\pm$0.01 $\circ$ $\circ$ \phantom{$\circ$} \phantom{$\circ$} $\circ$ &      \textbf{0.03$\pm$0.0} &      \textbf{0.03$\pm$0.0} &  \underline{0.04$\pm$0.01} &  \underline{0.04$\pm$0.01} &      \textbf{0.03$\pm$0.0} \\
     1487 &     \textbf{0.05$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.06$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &  \underline{0.06$\pm$0.01} &  \underline{0.06$\pm$0.01} &     \textbf{0.05$\pm$0.01} \\
     1489 &     \textbf{0.09$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.09$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} \\
     1494 &  \underline{0.13$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.13$\pm$0.04} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.13$\pm$0.02} &  \underline{0.13$\pm$0.03} &              0.14$\pm$0.03 &  \underline{0.13$\pm$0.03} &     \textbf{0.12$\pm$0.03} \\
     1515 &     \textbf{0.09$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.13$\pm$0.04} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.13$\pm$0.04} &  \underline{0.13$\pm$0.04} &  \underline{0.13$\pm$0.04} &  \underline{0.13$\pm$0.04} &  \underline{0.13$\pm$0.04} \\
     1590 &      \textbf{0.14$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.14$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.14$\pm$0.0} &      \textbf{0.14$\pm$0.0} &      \textbf{0.14$\pm$0.0} &      \textbf{0.14$\pm$0.0} &     \textbf{0.14$\pm$0.01} \\
     4134 &  \underline{0.23$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.2$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.2$\pm$0.01} &   \underline{0.2$\pm$0.02} &     \textbf{0.19$\pm$0.02} &              0.21$\pm$0.05 &              0.22$\pm$0.05 \\
     4135 &      \textbf{0.05$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.06$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} &              0.08$\pm$0.03 \\
     4534 &   \underline{0.03$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                                                0.04$\pm$0.01 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} &     \textbf{0.02$\pm$0.01} &      \textbf{0.02$\pm$0.0} &     \textbf{0.02$\pm$0.01} \\
     4538 &  \underline{0.32$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.32$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.32$\pm$0.01} &  \underline{0.32$\pm$0.01} &  \underline{0.32$\pm$0.01} &  \underline{0.32$\pm$0.01} &     \textbf{0.31$\pm$0.01} \\
     4541 &   \underline{0.43$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.42$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.42$\pm$0.01} &     \textbf{0.42$\pm$0.01} &     \textbf{0.42$\pm$0.01} &      \textbf{0.42$\pm$0.0} &     \textbf{0.42$\pm$0.01} \\
    23512 &                                             0.31$\pm$0.0 \phantom{$\circ$} \phantom{$\circ$} $\circ$ $\circ$ $\circ$ &                                            0.32$\pm$0.02 \phantom{$\circ$} \phantom{$\circ$} $\circ$ $\circ$ $\circ$ &              0.31$\pm$0.02 &              0.31$\pm$0.01 &  \underline{0.29$\pm$0.01} &  \underline{0.29$\pm$0.01} &     \textbf{0.28$\pm$0.01} \\
    23517 &     \textbf{0.48$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.48$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.48$\pm$0.0} &   \underline{0.49$\pm$0.0} &     \textbf{0.48$\pm$0.01} &     \textbf{0.48$\pm$0.01} &     \textbf{0.48$\pm$0.01} \\
    40498 &  \underline{0.31$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.31$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} \\
    40668 &                              \textbf{0.03$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} $\bullet$ $\bullet$ $\bullet$ &                                      0.19$\pm$0.01 \phantom{$\circ$} \phantom{$\circ$} $\bullet$ $\bullet$ $\bullet$ &  \underline{0.21$\pm$0.11} &  \underline{0.18$\pm$0.12} &               0.27$\pm$0.0 &               0.27$\pm$0.0 &               0.27$\pm$0.0 \\
    40670 &     \textbf{0.04$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.05$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.04$\pm$0.01} &     \textbf{0.04$\pm$0.01} &     \textbf{0.04$\pm$0.01} &     \textbf{0.04$\pm$0.01} &     \textbf{0.04$\pm$0.02} \\
    40685 &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} \\
    40701 &  \underline{0.05$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.04$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} \\
    40900 &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} \\
    40975 &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.0$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.0$\pm$0.01} &      \textbf{0.0$\pm$0.01} &      \textbf{0.0$\pm$0.01} &      \textbf{0.0$\pm$0.01} &      \textbf{0.0$\pm$0.01} \\
    40978 &     \textbf{0.02$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.03$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} &  \underline{0.03$\pm$0.01} &  \underline{0.03$\pm$0.01} &  \underline{0.03$\pm$0.01} \\
    40981 &                                  0.14$\pm$0.05 $\circ$ $\circ$ \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                  0.14$\pm$0.03 $\circ$ $\circ$ \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.12$\pm$0.03} &     \textbf{0.12$\pm$0.04} &  \underline{0.13$\pm$0.03} &              0.15$\pm$0.03 &  \underline{0.13$\pm$0.03} \\
    40982 &     \textbf{0.19$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.2$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.2$\pm$0.03} &   \underline{0.2$\pm$0.03} &   \underline{0.2$\pm$0.02} &   \underline{0.2$\pm$0.02} &  \underline{0.21$\pm$0.03} \\
    40983 &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} &     \textbf{0.02$\pm$0.01} \\
    40984 &     \textbf{0.02$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                                      0.04$\pm$0.01 $\circ$ $\circ$ \phantom{$\circ$} $\circ$ $\circ$ &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} &  \underline{0.03$\pm$0.01} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} \\
    41027 &                                                                0.16$\pm$0.02 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &                                                                0.15$\pm$0.02 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &      \textbf{0.09$\pm$0.0} &      \textbf{0.09$\pm$0.0} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.02} \\
    41138 &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &     \textbf{0.01$\pm$0.01} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} \\
    41142 &                                                                0.29$\pm$0.02 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &                                                      0.28$\pm$0.02 \phantom{$\circ$} $\circ$ $\circ$ $\circ$ $\circ$ &              0.27$\pm$0.02 &     \textbf{0.25$\pm$0.02} &  \underline{0.26$\pm$0.03} &  \underline{0.26$\pm$0.02} &  \underline{0.26$\pm$0.03} \\
    41143 &      \textbf{0.16$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.17$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.17$\pm$0.02} &  \underline{0.17$\pm$0.02} &  \underline{0.17$\pm$0.02} &  \underline{0.17$\pm$0.02} &  \underline{0.18$\pm$0.02} \\
    41144 &  \underline{0.27$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                                      0.19$\pm$0.02 \phantom{$\circ$} $\circ$ $\circ$ $\circ$ $\circ$ &              0.21$\pm$0.05 &              0.11$\pm$0.01 &              0.11$\pm$0.02 &   \underline{0.1$\pm$0.02} &     \textbf{0.09$\pm$0.01} \\
    41145 &                                                                0.29$\pm$0.03 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &                                                      0.26$\pm$0.02 \phantom{$\circ$} $\circ$ $\circ$ $\circ$ $\circ$ &              0.25$\pm$0.01 &     \textbf{0.13$\pm$0.03} &  \underline{0.14$\pm$0.03} &     \textbf{0.13$\pm$0.03} &              0.16$\pm$0.03 \\
    41146 &      \textbf{0.04$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                                                0.07$\pm$0.01 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} &     \textbf{0.04$\pm$0.01} &     \textbf{0.04$\pm$0.01} &     \textbf{0.04$\pm$0.01} \\
    41147 &                        nan \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.32$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.33$\pm$0.01} &   \underline{0.33$\pm$0.0} &      \textbf{0.32$\pm$0.0} &      \textbf{0.32$\pm$0.0} &      \textbf{0.32$\pm$0.0} \\
    41150 &      \textbf{0.07$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.08$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.09$\pm$0.0} &   \underline{0.09$\pm$0.0} &   \underline{0.09$\pm$0.0} &   \underline{0.09$\pm$0.0} &  \underline{0.08$\pm$0.01} \\
    41156 &     \textbf{0.15$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.15$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.15$\pm$0.01} &     \textbf{0.15$\pm$0.01} &     \textbf{0.15$\pm$0.01} &     \textbf{0.15$\pm$0.01} &     \textbf{0.15$\pm$0.01} \\
    41157 &                        nan \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                0.21$\pm$0.14 $\circ$ \phantom{$\circ$} $\bullet$ \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.15$\pm$0.09} &               0.3$\pm$0.14 &              0.27$\pm$0.12 &              0.26$\pm$0.15 &              0.22$\pm$0.11 \\
    41158 &                          \underline{0.07$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} $\bullet$ $\bullet$ $\bullet$ &                          \underline{0.07$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} $\bullet$ $\bullet$ $\bullet$ &  \underline{0.07$\pm$0.04} &     \textbf{0.06$\pm$0.03} &              0.19$\pm$0.02 &              0.19$\pm$0.02 &              0.19$\pm$0.05 \\
    41159 &                        nan \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                             0.2$\pm$0.01 \phantom{$\circ$} $\circ$ $\circ$ $\circ$ \phantom{$\circ$} &              0.21$\pm$0.01 &     \textbf{0.17$\pm$0.01} &     \textbf{0.17$\pm$0.01} &     \textbf{0.17$\pm$0.01} &  \underline{0.18$\pm$0.03} \\
    41162 &       \textbf{0.1$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                               \textbf{0.1$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} $\bullet$ $\bullet$ $\bullet$ &       \textbf{0.1$\pm$0.0} &       \textbf{0.1$\pm$0.0} &  \underline{0.23$\pm$0.04} &  \underline{0.17$\pm$0.07} &  \underline{0.22$\pm$0.06} \\
    41163 &   \underline{0.08$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.03$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.03$\pm$0.0} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} &   \underline{0.03$\pm$0.0} &     \textbf{0.02$\pm$0.01} \\
    41164 &                                            0.35$\pm$0.01 $\circ$ $\circ$ \phantom{$\circ$} \phantom{$\circ$} $\circ$ &                                        0.32$\pm$0.02 $\circ$ \phantom{$\circ$} $\bullet$ $\bullet$ \phantom{$\circ$} &      \textbf{0.3$\pm$0.01} &  \underline{0.31$\pm$0.01} &              0.34$\pm$0.01 &              0.34$\pm$0.01 &              0.33$\pm$0.02 \\
    41165 &                        nan \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.62$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.6$\pm$0.03} &  \underline{0.61$\pm$0.03} &                        nan &                        nan &                        nan \\
    41166 &  \underline{0.36$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                                      0.35$\pm$0.01 $\circ$ $\circ$ $\circ$ $\circ$ \phantom{$\circ$} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} &               0.34$\pm$0.1 \\
    41167 &                        nan \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                                                 0.96$\pm$0.0 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &              0.12$\pm$0.07 &      \textbf{0.09$\pm$0.0} &      \textbf{0.09$\pm$0.0} &      \textbf{0.09$\pm$0.0} &      \textbf{0.09$\pm$0.0} \\
    41168 &  \underline{0.34$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                                    \underline{0.3$\pm$0.0} $\bullet$ $\bullet$ $\bullet$ $\bullet$ \phantom{$\circ$} &              0.34$\pm$0.01 &              0.34$\pm$0.02 &               0.36$\pm$0.0 &               0.36$\pm$0.0 &     \textbf{0.29$\pm$0.01} \\
    41169 &      \textbf{0.71$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &                           \underline{0.72$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} $\bullet$ $\bullet$ $\bullet$ &   \underline{0.72$\pm$0.0} &   \underline{0.72$\pm$0.0} &  \underline{0.75$\pm$0.02} &  \underline{0.75$\pm$0.02} &  \underline{0.75$\pm$0.01} \\
    42732 &                        nan \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.12$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.12$\pm$0.0} &      \textbf{0.12$\pm$0.0} &      \textbf{0.12$\pm$0.0} &      \textbf{0.12$\pm$0.0} &      \textbf{0.12$\pm$0.0} \\
    42733 &      \textbf{0.16$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &          \underline{0.17$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} $\bullet$ &   \underline{0.17$\pm$0.0} &   \underline{0.17$\pm$0.0} &   \underline{0.17$\pm$0.0} &   \underline{0.17$\pm$0.0} &  \underline{0.25$\pm$0.03} \\
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrr}
\toprule
 openmlid &                                                                                                                               asklearn &                  primitive &                      scale &                  filtering &                       meta &                     tuning &                       full \\
\midrule
        3 &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &                        nan &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} \\
       12 &  \underline{0.03$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.02$\pm$0.02} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.02} &     \textbf{0.02$\pm$0.01} &  \underline{0.03$\pm$0.02} \\
       54 &                                                                          0.19$\pm$0.03 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &     \textbf{0.16$\pm$0.03} &     \textbf{0.16$\pm$0.03} &     \textbf{0.16$\pm$0.03} &     \textbf{0.16$\pm$0.03} &  \underline{0.17$\pm$0.03} &  \underline{0.17$\pm$0.03} \\
      181 &  \underline{0.39$\pm$0.04} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.38$\pm$0.03} &              0.39$\pm$0.05 &  \underline{0.39$\pm$0.04} &  \underline{0.39$\pm$0.02} &  \underline{0.38$\pm$0.03} &     \textbf{0.37$\pm$0.05} \\
     1049 &  \underline{0.09$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.09$\pm$0.02} &  \underline{0.09$\pm$0.02} &     \textbf{0.08$\pm$0.02} &  \underline{0.09$\pm$0.01} &               0.1$\pm$0.02 &  \underline{0.09$\pm$0.01} \\
     1067 &     \textbf{0.14$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.15$\pm$0.02} &     \textbf{0.14$\pm$0.01} &  \underline{0.15$\pm$0.01} &     \textbf{0.14$\pm$0.01} &     \textbf{0.14$\pm$0.02} &  \underline{0.15$\pm$0.01} \\
     1111 &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} &                        nan &      \textbf{0.02$\pm$0.0} &      \textbf{0.02$\pm$0.0} \\
     1457 &                                                                         0.2$\pm$0.02 $\bullet$ $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &              0.23$\pm$0.04 &     \textbf{0.15$\pm$0.03} &     \textbf{0.15$\pm$0.03} &     \textbf{0.15$\pm$0.03} &     \textbf{0.15$\pm$0.03} &  \underline{0.16$\pm$0.03} \\
     1461 &      \textbf{0.11$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.11$\pm$0.0} &      \textbf{0.11$\pm$0.0} &      \textbf{0.11$\pm$0.0} &                        nan &      \textbf{0.11$\pm$0.0} &      \textbf{0.11$\pm$0.0} \\
     1464 &  \underline{0.22$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.22$\pm$0.02} &     \textbf{0.21$\pm$0.02} &     \textbf{0.21$\pm$0.03} &  \underline{0.22$\pm$0.03} &     \textbf{0.21$\pm$0.02} &     \textbf{0.21$\pm$0.03} \\
     1468 &  \underline{0.05$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.04$\pm$0.02} &     \textbf{0.04$\pm$0.01} &     \textbf{0.04$\pm$0.01} &  \underline{0.05$\pm$0.02} &     \textbf{0.04$\pm$0.01} &     \textbf{0.04$\pm$0.01} \\
     1475 &                                                                          0.39$\pm$0.03 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &     \textbf{0.37$\pm$0.02} &     \textbf{0.37$\pm$0.02} &     \textbf{0.37$\pm$0.02} &     \textbf{0.37$\pm$0.02} &     \textbf{0.37$\pm$0.02} &     \textbf{0.37$\pm$0.02} \\
     1485 &                     \textbf{0.11$\pm$0.02} $\dagger$ $\dagger$ \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &              0.26$\pm$0.03 &              0.26$\pm$0.03 &  \underline{0.12$\pm$0.02} &  \underline{0.12$\pm$0.02} &  \underline{0.12$\pm$0.02} &  \underline{0.12$\pm$0.01} \\
     1486 &      \textbf{0.05$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} &                        nan &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} \\
     1487 &     \textbf{0.05$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &     \textbf{0.05$\pm$0.01} &  \underline{0.06$\pm$0.01} &     \textbf{0.05$\pm$0.01} \\
     1489 &   \underline{0.1$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} &     \textbf{0.09$\pm$0.01} \\
     1494 &                                                      0.14$\pm$0.03 \phantom{$\circ$} $\circ$ $\circ$ \phantom{$\circ$} $\circ$ $\circ$ &              0.13$\pm$0.03 &  \underline{0.12$\pm$0.03} &     \textbf{0.11$\pm$0.03} &  \underline{0.12$\pm$0.03} &  \underline{0.12$\pm$0.04} &  \underline{0.12$\pm$0.03} \\
     1515 &          \underline{0.07$\pm$0.03} $\bullet$ \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &              0.13$\pm$0.03 &     \textbf{0.06$\pm$0.02} &     \textbf{0.06$\pm$0.02} &  \underline{0.07$\pm$0.02} &  \underline{0.07$\pm$0.02} &  \underline{0.07$\pm$0.26} \\
     1590 &      \textbf{0.16$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.16$\pm$0.0} &      \textbf{0.16$\pm$0.0} &      \textbf{0.16$\pm$0.0} &                        nan &      \textbf{0.16$\pm$0.0} &      \textbf{0.16$\pm$0.0} \\
     4134 &   \underline{0.2$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.19$\pm$0.02} &     \textbf{0.19$\pm$0.02} &     \textbf{0.19$\pm$0.01} &     \textbf{0.19$\pm$0.02} &   \underline{0.2$\pm$0.02} &   \underline{0.2$\pm$0.02} \\
     4135 &      \textbf{0.05$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} &                        nan &      \textbf{0.05$\pm$0.0} &      \textbf{0.05$\pm$0.0} \\
     4534 &      \textbf{0.02$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} &                        nan &     \textbf{0.02$\pm$0.01} &      \textbf{0.02$\pm$0.0} \\
     4538 &  \underline{0.31$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} &      \textbf{0.3$\pm$0.01} \\
     4541 &      \textbf{0.42$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.42$\pm$0.0} &      \textbf{0.42$\pm$0.0} &      \textbf{0.42$\pm$0.0} &                        nan &      \textbf{0.42$\pm$0.0} &      \textbf{0.42$\pm$0.0} \\
    23512 &      \textbf{0.28$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.28$\pm$0.01} &     \textbf{0.28$\pm$0.01} &      \textbf{0.28$\pm$0.0} &     \textbf{0.28$\pm$0.01} &     \textbf{0.28$\pm$0.01} &     \textbf{0.28$\pm$0.01} \\
    23517 &     \textbf{0.48$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.48$\pm$0.0} &      \textbf{0.48$\pm$0.0} &     \textbf{0.48$\pm$0.01} &      \textbf{0.48$\pm$0.0} &      \textbf{0.48$\pm$0.0} &      \textbf{0.48$\pm$0.0} \\
    40498 &                                                                          0.34$\pm$0.02 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &     \textbf{0.29$\pm$0.01} &   \underline{0.3$\pm$0.02} &   \underline{0.3$\pm$0.01} &     \textbf{0.29$\pm$0.01} &   \underline{0.3$\pm$0.02} &     \textbf{0.29$\pm$0.01} \\
    40668 &                                                          0.17$\pm$0.06 $\dagger$ $\dagger$ $\dagger$ $\circ$ $\circ$ \phantom{$\circ$} &               0.26$\pm$0.0 &               0.26$\pm$0.0 &              0.23$\pm$0.07 &                        nan &      \textbf{0.03$\pm$0.0} &     \textbf{0.03$\pm$0.01} \\
    40670 &     \textbf{0.03$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.03$\pm$0.01} &     \textbf{0.03$\pm$0.01} &     \textbf{0.03$\pm$0.01} &                        nan &     \textbf{0.03$\pm$0.02} &     \textbf{0.03$\pm$0.01} \\
    40685 &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} &       \textbf{0.0$\pm$0.0} \\
    40701 &      \textbf{0.04$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} &                        nan &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} \\
    40900 &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} \\
    40975 &       \textbf{0.0$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.01$\pm$0.01} &  \underline{0.01$\pm$0.01} &       \textbf{0.0$\pm$0.0} &                        nan &  \underline{0.01$\pm$0.01} &  \underline{0.01$\pm$0.01} \\
    40978 &     \textbf{0.03$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.03$\pm$0.01} &     \textbf{0.03$\pm$0.01} &     \textbf{0.03$\pm$0.01} &                        nan &     \textbf{0.03$\pm$0.01} &     \textbf{0.03$\pm$0.01} \\
    40981 &     \textbf{0.12$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.12$\pm$0.03} &  \underline{0.13$\pm$0.04} &     \textbf{0.12$\pm$0.03} &                        nan &     \textbf{0.12$\pm$0.02} &     \textbf{0.12$\pm$0.02} \\
    40982 &          \underline{0.21$\pm$0.04} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} $\dagger$ \phantom{$\circ$} &  \underline{0.21$\pm$0.02} &  \underline{0.22$\pm$0.02} &      \textbf{0.2$\pm$0.03} &  \underline{0.21$\pm$0.02} &  \underline{0.21$\pm$0.02} &               0.25$\pm$0.1 \\
    40983 &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} \\
    40984 &     \textbf{0.02$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.02$\pm$0.01} &  \underline{0.03$\pm$0.01} &     \textbf{0.02$\pm$0.01} &     \textbf{0.02$\pm$0.01} &  \underline{0.03$\pm$0.02} &     \textbf{0.02$\pm$0.01} \\
    41027 &                                                     \textbf{0.07$\pm$0.01} $\dagger$ $\dagger$ $\dagger$ $\dagger$ $\dagger$ $\dagger$ &              0.16$\pm$0.01 &               0.14$\pm$0.0 &               0.14$\pm$0.0 &               0.14$\pm$0.0 &               0.14$\pm$0.0 &               0.14$\pm$0.0 \\
    41138 &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} &      \textbf{0.01$\pm$0.0} \\
    41142 &          \underline{0.27$\pm$0.03} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} $\dagger$ \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.28$\pm$0.02} &  \underline{0.27$\pm$0.02} &     \textbf{0.26$\pm$0.01} &                        nan &  \underline{0.29$\pm$0.03} &              0.28$\pm$0.02 \\
    41143 &             \textbf{0.18$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} $\bullet$ \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.19$\pm$0.02} &  \underline{0.19$\pm$0.03} &               0.2$\pm$0.03 &                        nan &  \underline{0.19$\pm$0.03} &   \underline{0.2$\pm$0.04} \\
    41144 &                      \textbf{0.1$\pm$0.02} $\dagger$ $\dagger$ \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &              0.24$\pm$0.02 &              0.23$\pm$0.01 &      \textbf{0.1$\pm$0.02} &  \underline{0.11$\pm$0.02} &  \underline{0.11$\pm$0.02} &  \underline{0.11$\pm$0.02} \\
    41145 &                                                     \textbf{0.18$\pm$0.01} $\dagger$ $\dagger$ $\dagger$ $\dagger$ $\dagger$ $\dagger$ &              0.25$\pm$0.02 &              0.25$\pm$0.01 &              0.25$\pm$0.01 &              0.24$\pm$0.01 &              0.25$\pm$0.02 &              0.24$\pm$0.01 \\
    41146 &  \underline{0.05$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} &     \textbf{0.04$\pm$0.01} &  \underline{0.05$\pm$0.01} &     \textbf{0.04$\pm$0.01} &     \textbf{0.04$\pm$0.01} \\
    41147 &                        nan \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.32$\pm$0.0} &      \textbf{0.32$\pm$0.0} &                        nan &                        nan &                        nan &                        nan \\
    41150 &      \textbf{0.06$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.07$\pm$0.0} &      \textbf{0.06$\pm$0.0} &   \underline{0.07$\pm$0.0} &      \textbf{0.06$\pm$0.0} &   \underline{0.07$\pm$0.0} &      \textbf{0.06$\pm$0.0} \\
    41156 &     \textbf{0.14$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.14$\pm$0.01} &     \textbf{0.14$\pm$0.01} &     \textbf{0.14$\pm$0.01} &     \textbf{0.14$\pm$0.01} &     \textbf{0.14$\pm$0.01} &     \textbf{0.14$\pm$0.01} \\
    41157 &                                  0.24$\pm$0.09 $\circ$ $\circ$ \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.11$\pm$0.09} &  \underline{0.15$\pm$0.08} &               0.21$\pm$0.1 &              0.21$\pm$0.05 &              0.26$\pm$0.13 &              0.26$\pm$0.15 \\
    41158 &  \underline{0.05$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.05$\pm$0.01} &     \textbf{0.04$\pm$0.01} &     \textbf{0.04$\pm$0.01} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} &  \underline{0.05$\pm$0.01} \\
    41159 &     \textbf{0.17$\pm$0.01} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &  \underline{0.18$\pm$0.01} &  \underline{0.18$\pm$0.01} &                        nan &                        nan &                        nan &                        nan \\
    41162 &       \textbf{0.1$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &       \textbf{0.1$\pm$0.0} &       \textbf{0.1$\pm$0.0} &       \textbf{0.1$\pm$0.0} &                        nan &       \textbf{0.1$\pm$0.0} &       \textbf{0.1$\pm$0.0} \\
    41163 &      \textbf{0.01$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.02$\pm$0.0} &   \underline{0.02$\pm$0.0} &   \underline{0.02$\pm$0.0} &   \underline{0.02$\pm$0.0} &   \underline{0.02$\pm$0.0} &   \underline{0.02$\pm$0.0} \\
    41164 &                                                                          0.31$\pm$0.02 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &     \textbf{0.29$\pm$0.01} &     \textbf{0.29$\pm$0.01} &     \textbf{0.29$\pm$0.01} &     \textbf{0.29$\pm$0.01} &     \textbf{0.29$\pm$0.01} &     \textbf{0.29$\pm$0.01} \\
    41165 &     \textbf{0.55$\pm$0.02} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &     \textbf{0.55$\pm$0.01} &  \underline{0.56$\pm$0.01} &     \textbf{0.55$\pm$0.02} &  \underline{0.56$\pm$0.01} &     \textbf{0.55$\pm$0.01} &  \underline{0.56$\pm$0.01} \\
    41166 &                                                      \textbf{0.28$\pm$0.0} $\dagger$ $\dagger$ $\dagger$ $\dagger$ $\dagger$ $\dagger$ &               0.33$\pm$0.0 &               0.32$\pm$0.0 &               0.31$\pm$0.0 &               0.32$\pm$0.0 &               0.32$\pm$0.0 &               0.32$\pm$0.0 \\
    41167 &                        nan \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &   \underline{0.31$\pm$0.0} &                        nan &                        nan &       \textbf{0.2$\pm$0.0} &                        nan &                        nan \\
    41168 &                                                      \textbf{0.27$\pm$0.0} $\bullet$ $\bullet$ $\bullet$ $\bullet$ $\bullet$ $\bullet$ &              0.29$\pm$0.01 &               0.29$\pm$0.0 &               0.29$\pm$0.0 &              0.29$\pm$0.01 &               0.29$\pm$0.0 &               0.29$\pm$0.0 \\
    41169 &                                                                          0.69$\pm$0.01 $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ $\circ$ &   \underline{0.65$\pm$0.0} &      \textbf{0.64$\pm$0.0} &      \textbf{0.64$\pm$0.0} &      \textbf{0.64$\pm$0.0} &      \textbf{0.64$\pm$0.0} &      \textbf{0.64$\pm$0.0} \\
    42732 &      \textbf{0.12$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.12$\pm$0.0} &      \textbf{0.12$\pm$0.0} &      \textbf{0.12$\pm$0.0} &                        nan &      \textbf{0.12$\pm$0.0} &      \textbf{0.12$\pm$0.0} \\
    42733 &      \textbf{0.17$\pm$0.0} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} \phantom{$\circ$} &      \textbf{0.17$\pm$0.0} &      \textbf{0.17$\pm$0.0} &      \textbf{0.17$\pm$0.0} &                        nan &      \textbf{0.17$\pm$0.0} &      \textbf{0.17$\pm$0.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrr}
\toprule
 openmlid &  probing &  scaling &  filtering &  meta &  tuning &  validation &  Total \\
\midrule
        3 &      123 &        0 &         65 &    80 &      28 &         127 &    423 \\
       12 &      558 &        0 &        547 &    33 &      58 &         168 &   1364 \\
       54 &       19 &        0 &         17 &    26 &      22 &          42 &    126 \\
      181 &       27 &        0 &          6 &    11 &      15 &          26 &     85 \\
     1049 &       62 &        0 &         44 &     8 &      21 &          41 &    176 \\
     1067 &       53 &        0 &         34 &    21 &      19 &          42 &    169 \\
     1111 &     3600 &        0 &          0 &     0 &       0 &           0 &   3600 \\
     1457 &     1398 &        0 &       1085 &    50 &      10 &         299 &   2842 \\
     1461 &      775 &        0 &        441 &    35 &      36 &         248 &   1535 \\
     1464 &        2 &        0 &          3 &     3 &      19 &          12 &     39 \\
     1468 &     2413 &        0 &        833 &     4 &      14 &         113 &   3377 \\
     1475 &     1961 &        0 &        728 &    23 &      40 &         213 &   2965 \\
     1485 &     1741 &        0 &        170 &     7 &      21 &          66 &   2005 \\
     1486 &     2927 &        0 &        673 &     0 &       0 &           0 &   3600 \\
     1487 &      353 &        0 &        195 &    30 &      22 &         174 &    774 \\
     1489 &      191 &        0 &          1 &   943 &      74 &         101 &   1310 \\
     1494 &       46 &        0 &         47 &    15 &      25 &          40 &    173 \\
     1515 &     3569 &        0 &         31 &     0 &       0 &           0 &   3600 \\
     1590 &     1662 &        0 &        446 &    32 &      25 &         335 &   2500 \\
     4134 &     3600 &        0 &          0 &     0 &       0 &           0 &   3600 \\
     4135 &     3600 &        0 &          0 &     0 &       0 &           0 &   3600 \\
     4534 &      297 &        0 &        323 &    18 &      23 &         235 &    896 \\
     4538 &      360 &        0 &        254 &    68 &      62 &         167 &    911 \\
     4541 &     3600 &        0 &          0 &     0 &       0 &           0 &   3600 \\
    23512 &     1081 &        0 &        722 &   218 &     243 &         321 &   2585 \\
    23517 &      942 &        0 &        422 &   255 &     122 &         308 &   2049 \\
    40498 &      140 &        0 &         80 &     2 &      28 &          81 &    331 \\
    40668 &     3600 &        0 &          0 &     0 &       0 &           0 &   3600 \\
    40670 &      446 &        0 &        173 &   118 &      47 &         119 &    903 \\
    40685 &      671 &        0 &        639 &    19 &      19 &         440 &   1788 \\
    40701 &      274 &        0 &        191 &    15 &      30 &         160 &    670 \\
    40900 &      239 &        0 &         96 &    16 &      23 &         129 &    503 \\
    40975 &       29 &        0 &         24 &     7 &      23 &          33 &    116 \\
    40978 &     3600 &        0 &          0 &     0 &       0 &           0 &   3600 \\
    40981 &       17 &        0 &          5 &     2 &      20 &          15 &     59 \\
    40982 &      384 &        0 &        101 &     1 &      28 &          78 &    592 \\
    40983 &      184 &        0 &        122 &    38 &      42 &         138 &    524 \\
    40984 &      129 &        0 &         73 &   166 &      27 &          76 &    471 \\
    41027 &      520 &        0 &          3 &    36 &      57 &         393 &   1009 \\
    41138 &     3600 &        0 &          0 &     0 &       0 &           0 &   3600 \\
    41142 &     1278 &        0 &        654 &     5 &       4 &        1659 &   3600 \\
    41143 &      320 &        0 &        226 &     4 &      26 &         120 &    696 \\
    41144 &      652 &        0 &        212 &     2 &      19 &          65 &    950 \\
    41145 &     1520 &        0 &        334 &     3 &      32 &         159 &   2048 \\
    41146 &      190 &        0 &         84 &     1 &      44 &          99 &    418 \\
    41147 &     3600 &        0 &          0 &     0 &       0 &           0 &   3600 \\
    41150 &     2692 &        0 &        908 &     0 &       0 &           0 &   3600 \\
    41156 &      245 &        0 &        183 &    36 &      26 &         154 &    644 \\
    41157 &      292 &        0 &        495 &     2 &       1 &          50 &    840 \\
    41158 &     3600 &        0 &          0 &     0 &       0 &           0 &   3600 \\
    41159 &     2493 &        0 &        676 &    42 &      32 &         193 &   3436 \\
    41162 &     3600 &        0 &          0 &     0 &       0 &           0 &   3600 \\
    41163 &     1210 &        0 &       1388 &    24 &      15 &         317 &   2954 \\
    41164 &     3600 &        0 &          0 &     0 &       0 &           0 &   3600 \\
    41165 &        0 &        0 &          0 &     0 &       0 &           0 &      0 \\
    41166 &     3600 &        0 &          0 &     0 &       0 &           0 &   3600 \\
    41167 &     2072 &        0 &       1528 &     0 &       0 &           0 &   3600 \\
    41168 &     3351 &        0 &        249 &     0 &       0 &           0 &   3600 \\
    41169 &     3600 &        0 &          0 &     0 &       0 &           0 &   3600 \\
    42732 &     1395 &        0 &       1091 &   322 &      26 &         766 &   3600 \\
    42733 &     3600 &        0 &          0 &     0 &       0 &           0 &   3600 \\
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrr}
\toprule
 openmlid &  probing &  scaling &  filtering &  meta &  tuning &  validation &  Total \\
\midrule
        3 &       31 &       25 &         49 &  1122 &     510 &          21 &   1758 \\
       12 &      202 &      772 &        544 &  2082 &       0 &           0 &   3600 \\
       54 &        9 &       49 &         58 &  1230 &     373 &           1 &   1720 \\
      181 &       18 &       75 &         91 &  2415 &     394 &          25 &   3018 \\
     1049 &        6 &       49 &         48 &  2049 &     420 &          30 &   2602 \\
     1067 &        7 &       52 &         54 &  3410 &      77 &           0 &   3600 \\
     1111 &      746 &      381 &        234 &  2239 &       0 &           0 &   3600 \\
     1457 &      602 &     1681 &       1204 &   113 &       0 &           0 &   3600 \\
     1461 &      495 &       88 &        109 &  2332 &     511 &          22 &   3557 \\
     1464 &        3 &       19 &         22 &  1727 &     324 &           9 &   2104 \\
     1468 &       48 &      145 &         85 &  2567 &     332 &          46 &   3223 \\
     1475 &      135 &      643 &        640 &  2182 &       0 &           0 &   3600 \\
     1485 &       81 &      347 &         80 &  2917 &     139 &           4 &   3568 \\
     1486 &      636 &      564 &        346 &  2054 &       0 &           0 &   3600 \\
     1487 &       16 &       72 &         74 &  1474 &     446 &          29 &   2111 \\
     1489 &       23 &       45 &         68 &  1918 &     359 &          12 &   2425 \\
     1494 &        8 &       41 &         49 &   912 &     453 &          18 &   1481 \\
     1515 &      138 &      710 &        218 &  2534 &       0 &           0 &   3600 \\
     1590 &      503 &       78 &        204 &  2038 &     525 &          39 &   3387 \\
     4134 &      201 &      913 &        149 &  2337 &       0 &           0 &   3600 \\
     4135 &      465 &      269 &         83 &  2172 &     472 &         139 &   3600 \\
     4534 &      108 &       99 &        116 &  2207 &     990 &          23 &   3543 \\
     4538 &      181 &      884 &        944 &  1591 &       0 &           0 &   3600 \\
     4541 &      811 &      480 &        403 &  1906 &       0 &           0 &   3600 \\
    23512 &      823 &     2777 &          0 &     0 &       0 &           0 &   3600 \\
    23517 &      531 &      765 &        329 &  1908 &       5 &           0 &   3538 \\
    40498 &       42 &      255 &        207 &  3096 &       0 &           0 &   3600 \\
    40668 &      714 &      585 &        265 &  2036 &       0 &           0 &   3600 \\
    40670 &      108 &       47 &         53 &  2192 &     430 &         378 &   3208 \\
    40685 &      267 &     1457 &       1539 &   337 &       0 &           0 &   3600 \\
    40701 &       16 &      136 &         69 &  3371 &       8 &           0 &   3600 \\
    40900 &       17 &       65 &         62 &  1258 &     371 &          11 &   1784 \\
    40975 &       12 &       56 &         74 &  3458 &       0 &           0 &   3600 \\
    40978 &      278 &      157 &         49 &  2702 &     332 &          53 &   3571 \\
    40981 &        6 &       26 &         25 &  1134 &     407 &           9 &   1607 \\
    40982 &       32 &      179 &        100 &  3289 &       0 &           0 &   3600 \\
    40983 &       12 &       74 &         79 &  1605 &     571 &          98 &   2439 \\
    40984 &       33 &      154 &        174 &  3239 &       0 &           0 &   3600 \\
    41027 &      217 &     1017 &       1220 &  1146 &       0 &           0 &   3600 \\
    41138 &      848 &     2752 &          0 &     0 &       0 &           0 &   3600 \\
    41142 &      291 &     1359 &        230 &  1720 &       0 &           0 &   3600 \\
    41143 &       77 &       58 &         35 &  1206 &    1262 &         104 &   2742 \\
    41144 &       55 &      354 &        115 &  3076 &       0 &           0 &   3600 \\
    41145 &      196 &     1064 &        147 &  2193 &       0 &           0 &   3600 \\
    41146 &       23 &      133 &        113 &  3331 &       0 &           0 &   3600 \\
    41147 &        0 &        0 &          0 &     0 &       0 &           0 &      0 \\
    41150 &      739 &     2607 &        254 &     0 &       0 &           0 &   3600 \\
    41156 &       12 &      103 &         60 &  3209 &     216 &           0 &   3600 \\
    41157 &       40 &      184 &         63 &  1453 &     416 &          11 &   2167 \\
    41158 &       96 &      555 &        256 &  2693 &       0 &           0 &   3600 \\
    41159 &        0 &        0 &          0 &     0 &       0 &           0 &      0 \\
    41162 &      638 &      339 &        170 &  2453 &       0 &           0 &   3600 \\
    41163 &      918 &     2682 &          0 &     0 &       0 &           0 &   3600 \\
    41164 &      472 &     1051 &        515 &  1562 &       0 &           0 &   3600 \\
    41165 &     1428 &     2172 &          0 &     0 &       0 &           0 &   3600 \\
    41166 &      536 &     2449 &        615 &     0 &       0 &           0 &   3600 \\
    41167 &        0 &        0 &          0 &     0 &       0 &           0 &      0 \\
    41168 &      747 &     2853 &          0 &     0 &       0 &           0 &   3600 \\
    41169 &      836 &     2764 &          0 &     0 &       0 &           0 &   3600 \\
    42732 &      871 &      495 &       1186 &  1048 &       0 &           0 &   3600 \\
    42733 &      479 &      352 &        323 &  2446 &       0 &           0 &   3600 \\
\bottomrule
\end{tabular}
